Endomorphisms of Linear Block Codes

The automorphism groups of various linear codes are extensively studied yielding insights into the respective code structure. This knowledge is used in, e.g., theoretical analysis and in improving decoding performance, motivating the analyses of endomorphisms of linear codes. In this work, we discuss the structure of the set of transformation matrices of code endomorphisms, defined as a generalization of code automorphisms, and provide an explicit construction of a bijective mapping between the image of an endomorphism and its canonical quotient space. Furthermore, we introduce a one-to-one mapping between the set of transformation matrices of endomorphisms and a larger linear block code enabling the use of well-known algorithms for the search for suitable endomorphisms. Additionally, we propose an approach to obtain unknown code endomorphisms based on automorphisms of the code. Furthermore, we consider ensemble decoding as a possible use case for endomorphisms by introducing endomorphism ensemble decoding. Interestingly, EED can improve decoding performance when other ensemble decoding schemes are not applicable.

==> figures/EED.tex <==
\begin{tikzpicture}	  

\node (input) at (-1.5,-0.5) {$\bm{y}$};    
\draw[fill] (-0.98,-0.5) circle (1pt);
\node (pi1) [rectangle, draw, thin, minimum width=1.4cm, minimum height=0.6cm] at (0.2,0.3) {Pre$(\cdot|\bm{T}_1$)};
\node (pik) [rectangle, draw, thin, minimum width=1.4cm, minimum height=0.6cm] at (0.2,-1.3) {Pre$(\cdot|\bm{T}_K$)};

\node (debox_1) [myblock, right=0.6cm of pi1] {Dec.};
\node (debox_K) [myblock, right=0.6cm of pik] {Dec.};

\node (pi_inv_1) [rectangle, draw, thin, minimum width=1.6cm, fill=black!20, minimum height=0.6cm,right=0.6cm of debox_1]  {Post$(\cdot|\bm{T}_1$)};
\node (pi_inv_k) [rectangle, draw, thin, minimum width=1.6cm, fill=black!20, minimum height=0.6cm,right=0.6cm of debox_K]  {Post$(\cdot|\bm{T}_K$)};

\node (ml_1) [right=0.7cm of pi_inv_1] {};
\node (ml_K) [right=0.7cm of pi_inv_k] {};

\node (ml_box_inv1) [rectangle, minimum width=0.4cm, minimum height=0.6cm,right=1.1cm of pi_inv_1]  {};
\node (ml_box_invk) [rectangle, minimum width=0.4cm, minimum height=0.6cm,right=1.1cm of pi_inv_k]  {};
\node (ml_box) [rectangle, draw, thin, minimum width=0.6cm, minimum height=2.2cm] at (5.9,-0.5)  {\rotatebox{90}{ML-in-the-list}};
\node (output) [right=0.3cm of ml_box] {$\hat{\bm{x}}$};

\node (dots_box) [below=0cm of pi1]  {$\vdots$};
\node (dots_box) [below=0cm of debox_1]  {$\vdots$};
\node (dots_pi_inv_box) [below=0cm of pi_inv_1] {$\vdots$};
\myline{input}{pi1};
\myline{input}{pik};

\draw [-latex] (pi1) -- (debox_1) node[draw=none,fill=none,font=\scriptsize,midway,above] {$\bm{L}_{\tau_1}$};
\draw [-latex] (pik) -- (debox_K) node[draw=none,fill=none,font=\scriptsize,midway,above] {$\bm{L}_{\tau_K}$};

\draw [-latex] (debox_1) -- (pi_inv_1) node[draw=none,fill=none,font=\scriptsize,midway,above] {$\hat{\bm{x}}_{\tau_1}$};
\draw [-latex] (debox_K) -- (pi_inv_k) node[draw=none,fill=none,font=\scriptsize,midway,above] {$\hat{\bm{x}}_{\tau_K}$};


\draw [-latex] (ml_box) -- (output);	

\foreach \x in {.1,.3,.9} {
\draw[-latex] ($(pi_inv_1.north east)!\x!(pi_inv_1.south east)$) -- ($(ml_box_inv1.north west)!\x!(ml_box_inv1.south west)$);
}
\foreach \x in {.1,.3,.9} {
\draw[-latex] ($(pi_inv_k.north east)!\x!(pi_inv_k.south east)$) -- ($(ml_box_invk.north west)!\x!(ml_box_invk.south west)$);
}
\node (coset_1) [above right=-0.1cm and -0.05cm of pi_inv_1]  {$[\widehat{\bm{x}}_1]_{\tau_1}$};
\node (coset_k) [above right=-0.1cm and -0.05cm of pi_inv_k]  {$[\widehat{\bm{x}}_K]_{\tau_K}$};

\node (dots_box_1) [right=0.2cm of pi_inv_1]  {\scalebox{0.8}{\tiny{\vdots}}};
\node (dots_box_k) [right=0.2cm of pi_inv_k]  {\scalebox{0.8}{\tiny{\vdots}}};

\end{tikzpicture}
\caption{Block diagram of EED using $K$ different endomorphisms with transformation matrices ${\bm{T}_i \in \mMatrixEnd}$.}\label{figure:eed}
\vspace{-0.5cm}

==> figures/FER_Golay24_12.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.85\columnwidth,
height=4.3cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=black, line width=0.9pt]
  table[row sep=crcr]{%
0.00   2.594e-01\\  %
0.50   1.986e-01\\   %
1.00   1.486e-01\\   %
1.50   8.482e-02\\   %
2.00   4.890e-02\\   %
2.50   2.308e-02\\   %
3.00   1.114e-02\\   %
3.50   4.369e-03\\   %
4.00   1.869e-03\\   %
4.50   5.622e-04\\   %
5.00   1.477e-04\\   %
5.50   3.287e-05\\   %
};
\addlegendentry{ML \cite{channelcodes}}%

\addplot [color=KITblue, line width=1.1pt,mark=triangle]
  table[row sep=crcr]{%
0.000000000000000000e+00 6.416666666666667185e-01\\
5.000000000000000000e-01 4.787644787644787514e-01\\
1.000000000000000000e+00 3.917963224893917795e-01\\
1.500000000000000000e+00 2.901498929336188692e-01\\
2.000000000000000000e+00 2.160727824109173745e-01\\
2.500000000000000000e+00 1.426553672316384080e-01\\
3.000000000000000000e+00 8.112505811250581012e-02\\
3.500000000000000000e+00 4.924898902368573389e-02\\
4.000000000000000000e+00 2.621559203545346592e-02\\
4.500000000000000000e+00 1.288167938931297773e-02\\
5.000000000000000000e+00 5.251906514008509996e-03\\
};
\addlegendentry{BP}



\addplot [color=KITorange, line width=1.1pt, mark=+]
  table[row sep=crcr]{%
0.0 5.084746e-01\\
0.5 4.103967e-01\\
1.0 3.322259e-01\\
1.5 2.286585e-01\\
2.0 1.397950e-01\\
2.5 8.828723e-02\\
3.0 4.705144e-02\\
3.5 2.271695e-02\\
4.0 1.057418e-02\\
4.5 4.017301e-03\\
5.0 1.205531e-03\\
};
\addlegendentry{$4$-MBBP \cite{MBBP2}}




\addplot [color=KITgreen, line width=1.1pt, mark=asterisk]
  table[row sep=crcr]{%
0.000000000000000000e+00 4.032258064516128782e-01\\
5.000000000000000000e-01 2.886002886002885792e-01\\
1.000000000000000000e+00 2.424242424242424310e-01\\
1.500000000000000000e+00 1.404494382022472010e-01\\
2.000000000000000000e+00 9.289363678588016815e-02\\
2.500000000000000000e+00 6.295247088448222006e-02\\
3.000000000000000000e+00 3.406574689150059648e-02\\
3.500000000000000000e+00 1.625884074465490728e-02\\
4.000000000000000000e+00 7.786645902277593810e-03\\
4.500000000000000000e+00 3.406052555390929552e-03\\
5.000000000000000000e+00 1.287307788855776396e-03\\
};
\addlegendentry{EED-4\--BP} %








\end{axis}
\end{tikzpicture}%



==> figures/FER_Polar32_16.tex <==
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.85\columnwidth,
height=4.3cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]


\addplot [color=black, line width=0.9pt]
  table[row sep=crcr]{%
 1.0  1.547988e-01\\
 1.5  1.027485e-01\\
 2.0  5.831754e-02\\
 2.5  2.998501e-02\\
 3.0  1.409741e-02\\
 3.5  5.323042e-03\\
 4.0  1.826768e-03\\
 4.5  5.168486e-04\\
 5.0  1.366593e-04\\
};
\addlegendentry{ML (OSD-3)}%



\addplot [color=KITblue, line width=1.1pt,mark=triangle]
  table[row sep=crcr]{%
1.000000000000000000e+00 2.379327157484154021e-01\\
1.500000000000000000e+00 1.742053789731051461e-01\\
2.000000000000000000e+00 1.268576351496877030e-01\\
2.500000000000000000e+00 7.298764291488624156e-02\\
3.000000000000000000e+00 4.024375527935320634e-02\\
3.500000000000000000e+00 1.973258851216799781e-02\\
4.000000000000000000e+00 8.923494160360439034e-03\\
4.500000000000000000e+00 3.497849470325651612e-03\\
5.000000000000000000e+00 1.137538093140910787e-03\\
6.000000000000000000e+00 7.299999999999999903e-05\\
};
\label{plot:polar_sc}
\addlegendentry{SC = AED-SC (LTA)};



 
\addplot [color=KITgreen, line width=1.1pt, mark=asterisk]
  table[row sep=crcr]{%
1.000000000000000000e+00 1.950268161872257544e-01\\
1.500000000000000000e+00 1.222493887530562290e-01\\
2.000000000000000000e+00 8.615119534783545474e-02\\
2.500000000000000000e+00 4.619471070562420484e-02\\
3.000000000000000000e+00 2.413418607457463658e-02\\
3.500000000000000000e+00 1.034473840742752143e-02\\
4.000000000000000000e+00 4.374261843313941196e-03\\
4.500000000000000000e+00 1.480571204370646245e-03\\
5.000000000000000000e+00 4.426218261248680342e-04\\
6.000000000000000000e+00 1.900000000000000105e-05\\
};
\label{plot:polar_autsc}
\addlegendentry{EED-$4$-SC};







\end{axis}
\end{tikzpicture}%

